Map-Distribution Mixture-of-Experts for Multi-Agent Pathfinding

Designing capable neural policies for multi-agent pathfinding (MAPF), which map local observations to action distributions, represents an important challenge in multi-agent learning, with practical relevance to scalable collective automation problems such as warehouse logistics. In contrast to prior studies focusing primarily on individual policy design, this study explores a meta-level Mixture-of-Experts (MoE) approach to learning-based MAPF. Specifically, given a collection of compact yet high-performing experts specialised for different map distributions, our architecture learns a router that selectively fuses their outputs according to each agent's local situation. We instantiate and validate this MoE approach with a commonly used graph neural network-based policy as well as a newly developed recursive action-token refinement model. Combined with supervised and reinforcement learning fine-tuning of the experts, our experiments show that MoE generally improves upon the pretrained policy and outperforms existing leading methods. At the same time, our findings reveal that appropriately trained, parameter-matched monolithic models still outperform MoE, highlighting a nuanced role for map-distribution MoE for MAPF.

==> fig/raw/evaluation.tex <==
\begingroup
\renewcommand{\sfdefault}{DejaVuSans-TLF}
\def\FigureLabelFont{\sffamily}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (1120.310000,378.000000);
\begin{pgfinterruptboundingbox}
\definecolor{fc183c55}{HTML}{183C55}
\definecolor{fc28343d}{HTML}{28343D}
\definecolor{fc3184b2}{HTML}{3184B2}
\definecolor{fc34414b}{HTML}{34414B}
\definecolor{fc58646e}{HTML}{58646E}
\definecolor{fc63341d}{HTML}{63341D}
\definecolor{fc65727c}{HTML}{65727C}
\definecolor{fc72b2d2}{HTML}{72B2D2}
\definecolor{fc7a4e9b}{HTML}{7A4E9B}
\definecolor{fcb64b50}{HTML}{B64B50}
\definecolor{fcbf5c18}{HTML}{BF5C18}
\definecolor{fce88a30}{HTML}{E88A30}
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (35.631579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/success_rate/maze.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (194.031579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/success_rate/warehouse.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (352.431579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/success_rate/room.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (510.831579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/success_rate/random.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (669.231579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/success_rate/sortation_compact17.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (827.631579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/success_rate/horizontal_stripes.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (986.031579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/success_rate/empty.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (35.631579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/relative_soc/maze.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (194.031579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/relative_soc/warehouse.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (352.431579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.760000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/relative_soc/room.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (510.831579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.760000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/relative_soc/random.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (669.231579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/relative_soc/sortation_compact17.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (827.631579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/relative_soc/horizontal_stripes.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (986.031579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.760000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_pibt/six_models/body/relative_soc/empty.pdf}};
\draw[draw=fc3184b2,line width=2.2bp,line cap=round] (130.000000,25.543125) -- (137.920000,25.543125) -- (145.840000,25.543125);
\path[draw=fc3184b2,fill=white,line width=1.6bp] (137.920000,29.043125) -- (134.420000,22.043125) -- (141.420000,22.043125) -- cycle;
\draw[draw=fc72b2d2,line width=2.2bp,line cap=round] (370.000000,25.560000) -- (377.920000,25.560000) -- (385.840000,25.560000);
\path[draw=fc72b2d2,fill=white,line width=1.6bp] (377.920000,29.060000) -- (374.420000,22.060000) -- (381.420000,22.060000) -- cycle;
\draw[draw=fc183c55,line width=2.2bp,line cap=round] (575.000000,25.560000) -- (582.920000,25.560000) -- (590.840000,25.560000);
\path[draw=fc183c55,fill=white,line width=1.6bp] (582.920000,29.060000) -- (579.420000,22.060000) -- (586.420000,22.060000) -- cycle;
\draw[draw=fcbf5c18,line width=2.2bp,line cap=round] (130.000000,10.543125) -- (137.920000,10.543125) -- (145.840000,10.543125);
\path[draw=fcbf5c18,fill=white,line width=1.6bp] (137.920000,15.543125) -- (136.797430,12.088210) -- (133.164717,12.088210) -- (136.103644,9.952955) -- (134.981074,6.498040) -- (137.920000,8.633295) -- (140.858926,6.498040) -- (139.736356,9.952955) -- (142.675283,12.088210) -- (139.042570,12.088210) -- cycle;
\draw[draw=fce88a30,line width=3.8bp,line cap=round] (370.000000,10.560000) -- (377.920000,10.560000) -- (385.840000,10.560000);
\path[draw=fce88a30,fill=white,line width=1.6bp] (377.920000,15.560000) -- (376.797430,12.105085) -- (373.164717,12.105085) -- (376.103644,9.969830) -- (374.981074,6.514915) -- (377.920000,8.650170) -- (380.858926,6.514915) -- (379.736356,9.969830) -- (382.675283,12.105085) -- (379.042570,12.105085) -- cycle;
\draw[draw=fc63341d,line width=2.2bp,line cap=round] (575.000000,10.560000) -- (582.920000,10.560000) -- (590.840000,10.560000);
\path[draw=fc63341d,fill=white,line width=1.6bp] (582.920000,15.560000) -- (581.797430,12.105085) -- (578.164717,12.105085) -- (581.103644,9.969830) -- (579.981074,6.514915) -- (582.920000,8.650170) -- (585.858926,6.514915) -- (584.736356,9.969830) -- (587.675283,12.105085) -- (584.042570,12.105085) -- cycle;
\draw[draw=fc7a4e9b,line width=2.2bp,line cap=round] (800.000000,25.560000) -- (807.920000,25.560000) -- (815.840000,25.560000);
\path[draw=fc7a4e9b,fill=white,line width=1.6bp] (807.920000,29.060000) -- (804.591302,26.641559) -- (805.862752,22.728441) -- (809.977248,22.728441) -- (811.248698,26.641559) -- cycle;
\draw[draw=fcb64b50,line width=2.2bp,line cap=round] (800.000000,10.560000) -- (807.920000,10.560000) -- (815.840000,10.560000);
\path[draw=fcb64b50,fill=white,line width=1.6bp] (806.170000,13.591089) -- (804.420000,10.560000) -- (806.170000,7.528911) -- (809.670000,7.528911) -- (811.420000,10.560000) -- (809.670000,13.591089) -- cycle;
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (41.621724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (71.745862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (101.870000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (131.994138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (162.118276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc34414b,rotate=90.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (7.560000,270.720000) {Success rate};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.520000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (101.870000,349.120000) {Maze};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (200.021724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (230.145862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (260.270000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (290.394138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (320.518276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.920000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (260.270000,349.120000) {Warehouse};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (358.421724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (388.545862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (418.670000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (448.794138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (478.918276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.320000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (418.670000,349.120000) {Room};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (516.821724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (546.945862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (577.070000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (607.194138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (637.318276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.720000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (577.070000,349.120000) {Random};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (675.221724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (705.345862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (735.470000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (765.594138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (795.718276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.120000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (735.470000,349.120000) {Sortation};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (838.108298,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (893.870000,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (949.631702,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.520000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (893.870000,349.120000) {Stripes};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (992.021724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1022.145862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1052.270000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1082.394138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1112.518276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.920000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (1052.270000,349.120000) {Empty};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (41.621724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (71.745862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (101.870000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (131.994138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (162.118276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc34414b,rotate=90.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (7.740000,115.200000) {Rel. SoC};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.565000,48.960000) {1.15};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (26.815000,97.641847) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (30.100000,140.914600) {2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (200.021724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (230.145862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (260.270000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (290.394138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (320.518276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (185.170000,48.960000) {1.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (185.215000,97.716979) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (188.500000,146.473959) {2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (358.421724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (388.545862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (418.670000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (448.794138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (478.918276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.365000,48.960000) {1.15};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (343.570000,95.000139) {1.5};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (343.570000,134.463116) {1.8};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (516.821724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (546.945862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (577.070000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (607.194138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (637.318276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.720000,48.960000) {1.05};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.720000,77.793804) {1.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (501.970000,113.836060) {1.5};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.720000,149.878315) {1.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (675.221724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (705.345862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (735.470000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (765.594138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (795.718276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (660.415000,48.960000) {1.1};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (660.370000,60.750952) {1.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (660.415000,107.914760) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (663.700000,155.078567) {2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (838.108298,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (893.870000,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (949.631702,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (818.770000,48.960000) {1.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (818.815000,102.110695) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (822.100000,155.261390) {2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (992.021724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1022.145862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1052.270000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1082.394138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1112.518276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (980.545000,48.960000) {1};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (977.170000,117.707104) {1.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.965000,169.267433) {1.35};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{12}{14.400000}\selectfont}] at (339.470000,369.360000) {In-distribution};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{12}{14.400000}\selectfont}] at (893.870000,369.360000) {Out-of-distribution};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (54.125000,27.000000) {\#agent};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (151.120000,24.640000) {MAGAT (485K, Pretrained)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (391.120000,24.640000) {MAGAT-MoE (2.1M)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (596.120000,24.640000) {MAGAT (2.1M, SFT+RL)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (151.120000,9.640000) {\modelname{} (121K, Pretrained)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (391.120000,9.640000) {\modelname{}-MoE (676K)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (596.120000,9.640000) {\modelname{} (782K, SFT+RL)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (821.120000,24.640000) {HMAGAT (1M)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (821.120000,9.640000) {MAPF-GPT-DDG (2M)};
\draw[draw=fc28343d,line width=0.8bp] (36.35,359.5) -- (642.59,359.5);
\draw[draw=fc28343d,line width=0.8bp] (669.95,359.5) -- (1117.79,359.5);
\end{pgfinterruptboundingbox}
\end{tikzpicture}%
}
\endgroup


==> fig/raw/evaluation_nopibt.tex <==
\begingroup
\renewcommand{\sfdefault}{DejaVuSans-TLF}
\def\FigureLabelFont{\sffamily}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (1120.310000,378.000000);
\begin{pgfinterruptboundingbox}
\definecolor{fc183c55}{HTML}{183C55}
\definecolor{fc28343d}{HTML}{28343D}
\definecolor{fc3184b2}{HTML}{3184B2}
\definecolor{fc34414b}{HTML}{34414B}
\definecolor{fc58646e}{HTML}{58646E}
\definecolor{fc63341d}{HTML}{63341D}
\definecolor{fc65727c}{HTML}{65727C}
\definecolor{fc72b2d2}{HTML}{72B2D2}
\definecolor{fc7a4e9b}{HTML}{7A4E9B}
\definecolor{fcb64b50}{HTML}{B64B50}
\definecolor{fcbf5c18}{HTML}{BF5C18}
\definecolor{fce88a30}{HTML}{E88A30}
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (35.631579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/success_rate/maze.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (194.031579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/success_rate/warehouse.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (352.431579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/success_rate/room.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (510.831579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/success_rate/random.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (669.231579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/success_rate/sortation_compact17.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (827.631579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/success_rate/horizontal_stripes.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (986.031579,204.481579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/success_rate/empty.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (35.631579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/relative_soc/maze.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (194.031579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/relative_soc/warehouse.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (352.431579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={34.850000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/relative_soc/room.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (510.831579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/relative_soc/random.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (669.231579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/relative_soc/sortation_compact17.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (827.631579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/relative_soc/horizontal_stripes.pdf}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (986.031579,48.961579) {\includegraphics[width=132.476842bp,height=132.476842bp,trim={30.350000bp 60.420000bp 16.098000bp 18.940000bp},clip]{fig/raw/evaluation_nopibt/six_models/body/relative_soc/empty.pdf}};
\draw[draw=fc3184b2,line width=2.2bp,line cap=round] (130.000000,25.543125) -- (137.920000,25.543125) -- (145.840000,25.543125);
\path[draw=fc3184b2,fill=white,line width=1.6bp] (137.920000,29.043125) -- (134.420000,22.043125) -- (141.420000,22.043125) -- cycle;
\draw[draw=fc72b2d2,line width=2.2bp,line cap=round] (370.000000,25.560000) -- (377.920000,25.560000) -- (385.840000,25.560000);
\path[draw=fc72b2d2,fill=white,line width=1.6bp] (377.920000,29.060000) -- (374.420000,22.060000) -- (381.420000,22.060000) -- cycle;
\draw[draw=fc183c55,line width=2.2bp,line cap=round] (575.000000,25.560000) -- (582.920000,25.560000) -- (590.840000,25.560000);
\path[draw=fc183c55,fill=white,line width=1.6bp] (582.920000,29.060000) -- (579.420000,22.060000) -- (586.420000,22.060000) -- cycle;
\draw[draw=fcbf5c18,line width=2.2bp,line cap=round] (130.000000,10.543125) -- (137.920000,10.543125) -- (145.840000,10.543125);
\path[draw=fcbf5c18,fill=white,line width=1.6bp] (137.920000,15.543125) -- (136.797430,12.088210) -- (133.164717,12.088210) -- (136.103644,9.952955) -- (134.981074,6.498040) -- (137.920000,8.633295) -- (140.858926,6.498040) -- (139.736356,9.952955) -- (142.675283,12.088210) -- (139.042570,12.088210) -- cycle;
\draw[draw=fce88a30,line width=3.8bp,line cap=round] (370.000000,10.560000) -- (377.920000,10.560000) -- (385.840000,10.560000);
\path[draw=fce88a30,fill=white,line width=1.6bp] (377.920000,15.560000) -- (376.797430,12.105085) -- (373.164717,12.105085) -- (376.103644,9.969830) -- (374.981074,6.514915) -- (377.920000,8.650170) -- (380.858926,6.514915) -- (379.736356,9.969830) -- (382.675283,12.105085) -- (379.042570,12.105085) -- cycle;
\draw[draw=fc63341d,line width=2.2bp,line cap=round] (575.000000,10.560000) -- (582.920000,10.560000) -- (590.840000,10.560000);
\path[draw=fc63341d,fill=white,line width=1.6bp] (582.920000,15.560000) -- (581.797430,12.105085) -- (578.164717,12.105085) -- (581.103644,9.969830) -- (579.981074,6.514915) -- (582.920000,8.650170) -- (585.858926,6.514915) -- (584.736356,9.969830) -- (587.675283,12.105085) -- (584.042570,12.105085) -- cycle;
\draw[draw=fc7a4e9b,line width=2.2bp,line cap=round] (800.000000,25.560000) -- (807.920000,25.560000) -- (815.840000,25.560000);
\path[draw=fc7a4e9b,fill=white,line width=1.6bp] (807.920000,29.060000) -- (804.591302,26.641559) -- (805.862752,22.728441) -- (809.977248,22.728441) -- (811.248698,26.641559) -- cycle;
\draw[draw=fcb64b50,line width=2.2bp,line cap=round] (800.000000,10.560000) -- (807.920000,10.560000) -- (815.840000,10.560000);
\path[draw=fcb64b50,fill=white,line width=1.6bp] (806.170000,13.591089) -- (804.420000,10.560000) -- (806.170000,7.528911) -- (809.670000,7.528911) -- (811.420000,10.560000) -- (809.670000,13.591089) -- cycle;
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (41.621724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (71.745862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (101.870000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (131.994138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (162.118276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc34414b,rotate=90.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (7.560000,270.720000) {Success rate};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.475000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.520000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (101.870000,349.120000) {Maze};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (200.021724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (230.145862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (260.270000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (290.394138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (320.518276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.875000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (182.920000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (260.270000,349.120000) {Warehouse};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (358.421724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (388.545862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (418.670000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (448.794138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (478.918276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.275000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.320000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (418.670000,349.120000) {Room};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (516.821724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (546.945862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (577.070000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (607.194138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (637.318276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.675000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (499.720000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (577.070000,349.120000) {Random};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (675.221724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (705.345862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (735.470000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (765.594138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (795.718276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.075000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (658.120000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (735.470000,349.120000) {Sortation};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (838.108298,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (893.870000,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (949.631702,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.475000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (816.520000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (893.870000,349.120000) {Stripes};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (992.021724,197.600000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1022.145862,197.600000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1052.270000,197.600000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1082.394138,197.600000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1112.518276,197.600000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,207.600000) {0.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,238.800000) {0.25};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,270.000000) {0.50};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.875000,301.200000) {0.75};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (974.920000,332.400000) {1.00};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (1052.270000,349.120000) {Empty};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (41.621724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (71.745862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (101.870000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (131.994138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (162.118276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc34414b,rotate=90.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (7.740000,115.200000) {Rel. SoC};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (24.565000,48.960000) {1.15};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (26.815000,75.861686) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (26.725000,123.686904) {2.4};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (26.770000,171.512123) {3.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (200.021724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (230.145862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (260.270000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (290.394138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (320.518276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (185.170000,48.960000) {1.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (185.170000,91.731250) {1.8};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (185.125000,134.502500) {2.4};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (358.421724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (388.545862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (418.670000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (448.794138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (478.918276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (341.365000,48.960000) {1.15};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (343.570000,94.166125) {1.8};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (343.525000,135.894856) {2.4};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (516.821724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (546.945862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (577.070000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (607.194138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (637.318276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (502.015000,48.960000) {1.1};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (502.015000,78.023028) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (501.925000,124.523872) {2.4};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (501.970000,171.024717) {3.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (675.221724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (705.345862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (735.470000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (765.594138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (795.718276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (660.415000,48.960000) {1.1};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (663.700000,84.374875) {2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (663.745000,123.724735) {3};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (663.700000,163.074596) {4};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (838.108298,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (893.870000,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (949.631702,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (818.770000,48.960000) {1.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (818.815000,92.029505) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (822.100000,135.099010) {2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (818.725000,178.168515) {2.4};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (992.021724,42.080000) {32};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1022.145862,42.080000) {48};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1052.270000,42.080000) {64};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1082.394138,42.080000) {80};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (1112.518276,42.080000) {96};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (980.545000,48.960000) {1};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (977.170000,70.654363) {1.2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (977.215000,114.043090) {1.6};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc58646e,rotate=0.0,font={\FigureLabelFont\fontsize{11.0}{13.200000}\selectfont}] at (980.500000,157.431816) {2};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{12}{14.400000}\selectfont}] at (339.470000,369.360000) {In-distribution};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{12}{14.400000}\selectfont}] at (893.870000,369.360000) {Out-of-distribution};
\node[anchor=center,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{13}{15.600000}\selectfont}] at (54.125000,27.000000) {\#agent};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (151.120000,24.640000) {MAGAT (485K, Pretrained)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (391.120000,24.640000) {MAGAT-MoE (2.1M)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (596.120000,24.640000) {MAGAT (2.1M, SFT+RL)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (151.120000,9.640000) {\modelname{} (121K, Pretrained)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (391.120000,9.640000) {\modelname{}-MoE (676K)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (596.120000,9.640000) {\modelname{} (782K, SFT+RL)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (821.120000,24.640000) {HMAGAT (1M)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,align=center,text=fc28343d,rotate=0.0,font={\FigureLabelFont\fontsize{11.8}{14.160000}\selectfont}] at (821.120000,9.640000) {MAPF-GPT-DDG (2M)};
\draw[draw=fc28343d,line width=0.8bp] (36.35,359.5) -- (642.59,359.5);
\draw[draw=fc28343d,line width=0.8bp] (669.95,359.5) -- (1117.79,359.5);
\end{pgfinterruptboundingbox}
\end{tikzpicture}%
}
\endgroup

